Flavor Phenomenology in General 5D Warped Spaces

We have considered a general 5D warped model with SM fields propagating in the bulk and computed explicit expressions for oblique and non-oblique electroweak observables as well as for flavor and CP violating effective four-fermion operators. We have compared the resulting lower bounds on the Kaluza-Klein (KK) scale in the RS model and a recently proposed model with a metric modified towards the IR brane, which is consistent with oblique parameters without the need for a custodial symmetry. We have randomly generated 40,000 sets of O(1) 5D Yukawa couplings and made a fit of the quark masses and CKM matrix elements in both models. This method allows to identify the percentage of points consistent with a given KK mass, which in turn provides us with a measure for the required fine-tuning. Comparison with current experimental data on Rb, FCNC and CP violating operators exhibits an improved behavior of our model with respect to the RS model. In particular, allowing 10% fine-tuning the combined results point towards upper bounds on the KK gauge boson masses around 3.3 TeV in our model as compared with 13 TeV in the RS model. One reason for this improvement is that fermions in our model are shifted, with respect to fermions in the RS model, towards the UV brane thus decreasing the strength of the modifications of electroweak observables.

==> BothCDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/BothCDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKK}[tc][cc]{\PFGstyle $m_\mathrm{KK}$~(TeV)}%
\psfrag{P}[bc][bc]{\PFGstyle $P$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
%

==> BothPDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/BothPDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKKTeV}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{Rho1TeV}[bc][cc]{\PFGstyle $\rho~(1/\mathrm{TeV})$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $0.12$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W2m1}[cr][cr]{\PFGstyle $0.02$}%
\psfrag{W4m1}[cr][cr]{\PFGstyle $0.04$}%
\psfrag{W6m1}[cr][cr]{\PFGstyle $0.06$}%
\psfrag{W8m1}[cr][cr]{\PFGstyle $0.08$}%
%

==> C4CDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/C4CDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKK}[tc][cc]{\PFGstyle $m_\mathrm{KK}$~(TeV)}%
\psfrag{P}[bc][bc]{\PFGstyle $P$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
%

==> C4PDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/C4PDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKKTeV}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{Rho1TeV}[bc][cc]{\PFGstyle}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $0.12$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W2m1}[cr][cr]{\PFGstyle $0.02$}%
\psfrag{W4m1}[cr][cr]{\PFGstyle $0.04$}%
\psfrag{W6m1}[cr][cr]{\PFGstyle $0.06$}%
\psfrag{W8m1}[cr][cr]{\PFGstyle $0.08$}%
%

==> F-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/F-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{cL}[bc][bc]{\PFGstyle $c_L$}%
\psfrag{cR}[tc][tc]{\PFGstyle $c_R$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
%

==> ZbbCDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/ZbbCDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKK}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}$~(TeV)}%
\psfrag{P}[bc][bc]{\PFGstyle $P$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S1252}[tc][tc]{\PFGstyle }%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S1752}[tc][tc]{\PFGstyle }%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S251}[tc][tc]{\PFGstyle }%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{S751}[tc][tc]{\PFGstyle }%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
%

==> ZbbPDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/ZbbPDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKKTeV}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{Rho1TeV}[bc][cc]{\PFGstyle $\rho~(1/\mathrm{TeV})$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S1252}[tc][tc]{\PFGstyle }%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S1752}[tc][tc]{\PFGstyle }%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S251}[tc][tc]{\PFGstyle }%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{S751}[tc][tc]{\PFGstyle }%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W125}[cr][cr]{\PFGstyle }%
\psfrag{W15}[cr][cr]{\PFGstyle $0.15$}%
\psfrag{W14}[cr][cr]{\PFGstyle $0.14$}%
\psfrag{W12}[cr][cr]{\PFGstyle $0.12$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W25m1}[cr][cr]{\PFGstyle }%
\psfrag{W8m1}[cr][cr]{\PFGstyle $0.08$}%
\psfrag{W6m1}[cr][cr]{\PFGstyle $0.06$}%
\psfrag{W4m1}[cr][cr]{\PFGstyle $0.04$}%
\psfrag{W2m1}[cr][cr]{\PFGstyle $0.02$}%
\psfrag{W5m1}[cr][cr]{\PFGstyle $0.05$}%
\psfrag{W75m1}[cr][cr]{\PFGstyle }%
%

==> cPDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/cPDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\bf}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{d1}[tc][cc]{\PFGstyle $c_{dR}$}%
\psfrag{d2}[tc][cc]{\PFGstyle $c_{sR}$}%
\psfrag{d3}[tc][cc]{\PFGstyle $c_{bR}$}%
\psfrag{q1}[tc][cc]{\PFGstyle $c_{uL}=c_{dL}$}%
\psfrag{q2}[tc][cc]{\PFGstyle $c_{cL}=c_{sL}$}%
\psfrag{q3}[tc][cc]{\PFGstyle $c_{tL}=c_{bL}$}%
\psfrag{u1}[tc][cc]{\PFGstyle $c_{uR}$}%
\psfrag{u2}[tc][cc]{\PFGstyle $c_{cR}$}%
\psfrag{u3}[tc][cc]{\PFGstyle $c_{tR}$}%
\psfrag{Rhod1}[bc][tc]{\PFGstyle $\rho$}%
\psfrag{Rhod2}[bc][bc]{\PFGstyle }%
\psfrag{Rhod3}[bc][bc]{\PFGstyle }%
\psfrag{Rhoq1}[bc][tc]{\PFGstyle $\rho$}%
\psfrag{Rhoq2}[bc][bc]{\PFGstyle }%
\psfrag{Rhoq3}[bc][bc]{\PFGstyle }%
\psfrag{Rhou1}[bc][tc]{\PFGstyle $\rho$}%
\psfrag{Rhou2}[bc][bc]{\PFGstyle }%
\psfrag{Rhou3}[bc][bc]{\PFGstyle }%
\psfrag{S01d1}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01d2}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01d3}[tc][tc]{\PFGstyle ${0.1}$}%
\psfrag{S01q1}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01q2}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01q3}[tc][tc]{\PFGstyle $\mathbf{0.1}$}%
\psfrag{S01u1}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01u2}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01u3}[tc][tc]{\PFGstyle $\mathbf{0.1}$}%
\psfrag{S02d1}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02d2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02d3}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02q1}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02q2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02q3}[tc][tc]{\PFGstyle }%
\psfrag{S02u1}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02u2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02u3}[tc][tc]{\PFGstyle }%
\psfrag{S03d1}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03d2}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03d3}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03q1}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03q2}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03q3}[tc][tc]{\PFGstyleB $\mathbf{0.3}$}% Ê
\psfrag{S03u1}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03u2}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03u3}[tc][tc]{\PFGstyleB $\mathbf{0.3}$}%
\psfrag{S04d1}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04d2}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04d3}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04q1}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04q2}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04q3}[tc][tc]{\PFGstyleB }%
\psfrag{S04u1}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04u2}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04u3}[tc][tc]{\PFGstyleB }%
\psfrag{S05d1}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05d2}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05d3}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05q1}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05q2}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05q3}[tc][tc]{\PFGstyle $\mathbf{0.5}$}%
\psfrag{S05u1}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05u2}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05u3}[tc][tc]{\PFGstyle $\mathbf{0.5}$}%
\psfrag{S06d1}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06d2}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06d3}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06q1}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06q2}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06q3}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06u1}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06u2}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06u3}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S07d1}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07d2}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07d3}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07q1}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07q2}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07q3}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07u1}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07u2}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07u3}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S08d1}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08d2}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08d3}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08q1}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08q2}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08q3}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08u1}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08u2}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08u3}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S09d1}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09d2}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09d3}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09q1}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09q2}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09q3}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09u1}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09u2}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09u3}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S0d1}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0d2}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0d3}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0q1}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0q2}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0q3}[tc][tc]{\PFGstyle }%
\psfrag{S0u1}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0u2}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0u3}[tc][tc]{\PFGstyle }%
\psfrag{S1d1}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1d2}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1d3}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1q1}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1q2}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1q3}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1u1}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1u2}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1u3}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1$}%
\psfrag{W122}[cr][cr]{\PFGstyle $12$}%
\psfrag{W1252}[cr][cr]{}%
\psfrag{W12}[cr][cr]{\PFGstyle $10$}%
\psfrag{W142}[cr][cr]{\PFGstyle $14$}%
\psfrag{W151}[cr][cr]{}%
\psfrag{W152}[cr][cr]{\PFGstyle $15$}%
\psfrag{W1752}[cr][cr]{}%
\psfrag{W21}[cr][cr]{\PFGstyle $2$}%
\psfrag{W22}[cr][cr]{\PFGstyle $20$}%
\psfrag{W251}[cr][cr]{}%
\psfrag{W252}[cr][cr]{\PFGstyle $25$}%
\psfrag{W41}[cr][cr]{\PFGstyle $4$}%
\psfrag{W51}[cr][cr]{\PFGstyle $5$}%
\psfrag{W5}[cr][cr]{}%
\psfrag{W61}[cr][cr]{\PFGstyle $6$}%
\psfrag{W751}[cr][cr]{}%
\psfrag{W81}[cr][cr]{\PFGstyle $8$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x11}[tc][tc]{\PFGstyle $1$}%
\psfrag{x2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{x4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{x6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{x8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{y4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{y6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{y8}[cr][cr]{\PFGstyle $0.8$}%
%
